Exploring Charm Bound States: Mass Spectra and Decay Dynamics of D Mesons and $Cq\bar{q}\bar{q}$ Tetraquarks

Motivated by the discovery of several charm states exhibiting tetraquark-like characteristics at BESIII and LHCb, this study investigates the spectroscopy and decay properties of D mesons and tetraquark states with quark content $Cq\bar{q}\bar{q}$ within the diquark - antidiquark framework. The analysis is performed using a potential model based on the Cornell potential, considering color antitriplet - triplet configurations. Mass spectra are computed for both mesons and tetraquarks, while their decay behaviors are examined using the factorization approach for D mesons and Fierz rearrangement for tetraquark decays. Theoretical results are compared with experimentally observed resonances to improve our understanding of charm quark bound systems.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

